Distributional Equivalence in Linear Non-Gaussian Latent-Variable Cyclic Causal Models: Characterization and Learning

Causal discovery with latent variables is a fundamental task. Yet most existing methods rely on strong structural assumptions, such as enforcing specific indicator patterns for latents or restricting how they can interact with others. We argue that a core obstacle to a general, structural-assumption-free approach is the lack of an equivalence characterization: without knowing what can be identified, one generally cannot design methods for how to identify it. In this work, we aim to close this gap for linear non-Gaussian models. We establish the graphical criterion for when two graphs with arbitrary latent structure and cycles are distributionally equivalent, that is, they induce the same observed distribution set. Key to our approach is a new tool, edge rank constraints, which fills a missing piece in the toolbox for latent-variable causal discovery in even broader settings. We further provide a procedure to traverse the whole equivalence class and develop an algorithm to recover models from data up to such equivalence. To our knowledge, this is the first equivalence characterization with latent variables in any parametric setting without structural assumptions, and hence the first structural-assumption-free discovery method. Code and an interactive demo are available at https://equiv.cc.

==> img/example_hasse_digram_among_column_augmentations.tex <==
\begin{figure}[H]
\centering

\begin{minipage}[b]{0.4\textwidth}
\centering
\begin{tikzpicture}[->,>=stealth,shorten >=0pt,auto,thick,scale=0.8]
\def\yhei{3.5}
\node[circle, fill=red, inner sep=2pt] (L1) at (0,0+\yhei) {};
\node[circle, fill=black, inner sep=2pt] (L2) at (-0.8,-1.2+\yhei) {};
\node[circle, fill=black, inner sep=2pt] (L3) at (0.8,-1.2+\yhei) {};
\node[circle, fill=blue, inner sep=2pt] (L4) at (0,-2.4+\yhei) {};
\node[] at (0.8, 0+\yhei) {\textcolor{red}{$\{2,4\}$}};
\node[] at (-1.8,-1.2+\yhei) {$\{1,2,4\}$};
\node[] at (1.8,-1.2+\yhei) {$\{2,3,4\}$};
\node[] at (1.2,-2.4+\yhei) {\textcolor{blue}{$\{1,2,3,4\}$}};
\node[] at (0, 0) {(a) $\Gcal^{\operatorname{aug}}_{Q,\alpha}$};
\draw[->] (L1) -- (L2);
\draw[->] (L1) -- (L3);
\draw[->] (L2) -- (L4);
\draw[->] (L3) -- (L4);
\end{tikzpicture}
\end{minipage}
\hfill
\begin{minipage}[b]{0.2\textwidth}
\centering
\begin{tikzpicture}[->,>=stealth,shorten >=0pt,auto,thick,scale=0.8]
\def\yhei{3.05}
\node[circle, fill=red, inner sep=2pt] (L1) at (0,0+\yhei) {};
\node[circle, fill=blue, inner sep=2pt] (L2) at (0,-1.5+\yhei) {};
\node[] at (0.6, 0+\yhei) {\textcolor{red}{$\{1\}$}};
\node[] at (0.8,-1.5+\yhei) {\textcolor{blue}{$\{1,3\}$}};
\node[] at (0, 0) {(b) $\Gcal^{\operatorname{aug}}_{Q,\beta}$};
\draw[->] (L1) -- (L2);
\end{tikzpicture}
\end{minipage}
\hfill
\begin{minipage}[b]{0.3\textwidth}
\centering
\begin{tikzpicture}[->,>=stealth,shorten >=0pt,auto,thick,scale=0.8]
\def\yhei{2.9}
\node[circle, fill=red, inner sep=2pt] (L1) at (-0.8,0+\yhei) {};
\node[circle, fill=red, inner sep=2pt] (L2) at (0.8,0+\yhei) {};
\node[circle, fill=blue, inner sep=2pt] (L3) at (0,-1.2+\yhei) {};
\node[] at (1.4, 0+\yhei) {\textcolor{red}{$\{3\}$}};
\node[] at (-1.4, 0+\yhei) {\textcolor{red}{$\{1\}$}};
\node[] at (0.8,-1.2+\yhei) {\textcolor{blue}{$\{1,3\}$}};
\node[] at (0, 0) {(c) $\Gcal^{\operatorname{aug}}_{Q,\gamma}$};
\draw[->] (L1) -- (L3);
\draw[->] (L2) -- (L3);
\end{tikzpicture}
\end{minipage}

\caption{Example Hasse diagrams (defined in~\cref{lem:hasse_diagram_among_colaug_traverse}) over the solution sets of matroid-preserving column augmentations. Instances from the earlier~\cref{eg:illustrate_column_augmentation_definitions} are used. In each diagram, the root vertices, corresponding to the minimal solutions (see~\cref{coro:determine_items_must_in_all_solution}) are highlighted in red, while the leaf vertex, corresponding to the unique maximal solution (see~\cref{coro:determine_items_must_not_in_any_solution}) are highlighted in blue.}
\label{fig:hasse_digram_among_column_augmentations}
\end{figure}



==> img/example_n4l1_10_digraphs_distr_equiv_class.tex <==
\begin{figure}[h!]
\centering
\begin{minipage}[c]{0.79\textwidth}
\centering
\setlength{\tabcolsep}{2pt}
\begin{tabular}{|c|c|c|c|}
\hline
\makebox[0pt][l]{\hspace*{0.1em}\raisebox{4.6em}{$\Gcal_1$}\rule{0pt}{5.6em}}
\DrawCyclicGraphExample{\draw (L) -- (X1); \draw (L) -- (X3); \draw (X2) -- (L); \draw (X3) to (X1); \draw (X3) to (X2);} &
\makebox[0pt][l]{\hspace*{0.1em}\raisebox{4.6em}{$\Gcal_2$}\rule{0pt}{5.6em}}
\DrawCyclicGraphExample{\draw (L) -- (X1); \draw (L) -- (X3); \draw (X3) to (X1);  \draw[bend left=20] (X3) to (X2); \draw[bend left=20] (X2) to (X3); } &
\makebox[0pt][l]{\hspace*{0.1em}\raisebox{4.6em}{$\Gcal_3$}\rule{0pt}{5.6em}}
\DrawCyclicGraphExample{\draw (L) -- (X1); \draw (L) -- (X2); \draw (X2) -- (X3); \draw (X3) -- (L); \draw (X3) to (X1);} &
\makebox[0pt][l]{\hspace*{0.1em}\raisebox{4.6em}{$\Gcal_4$}\rule{0pt}{5.6em}}
\DrawCyclicGraphExample{\draw (L) -- (X1); \draw (L) -- (X2); \draw[bend right=20] (X2) to (X3); \draw (X3) to (X1); \draw[bend right=20] (X3) to (X2);} \\
\hline
\makebox[0pt][l]{\hspace*{0.1em}\raisebox{4.6em}{$\Gcal_5$}\rule{0pt}{5.6em}}
\DrawCyclicGraphExample{\draw (L) -- (X1); \draw[bend right=20] (L) to (X3); \draw[bend right=20] (X3) to (L); \draw (X2) -- (L); \draw (X3) to (X1); \draw (X3) to (X2);} &
\makebox[0pt][l]{\hspace*{0.1em}\raisebox{4.6em}{$\Gcal_6$}\rule{0pt}{5.6em}}
\DrawCyclicGraphExample{\draw (L) -- (X1); \draw[bend left=20] (L) to (X3); \draw[bend left=20] (X3) to (L); \draw (X3) to (X1);  \draw[bend left=20] (X3) to (X2); \draw[bend left=20] (X2) to (X3); } &
\multicolumn{2}{c|}{
  \makebox[0pt][l]{\hspace*{-3.8em}\raisebox{4.6em}{$\Gcal_7$}\rule{0pt}{5.6em}}
  \DrawCyclicGraphExample{\draw (L) -- (X1); \draw (L) -- (X2); \draw[bend right=20] (X2) to (X3); \draw (X3) to (X1); \draw[bend right=20] (X3) to (X2); \draw (X3) -- (L);}
} \\
\hline
\makebox[0pt][l]{\hspace*{0.1em}\raisebox{4.6em}{$\Gcal_8$}\rule{0pt}{5.6em}}
\DrawCyclicGraphExample{\draw (L) -- (X1); \draw[bend right=20] (L) to (X3); \draw[bend right=20] (X3) to (L); \draw (X2) -- (L); \draw (X3) to (X2);} &
\makebox[0pt][l]{\hspace*{0.1em}\raisebox{4.6em}{$\Gcal_9$}\rule{0pt}{5.6em}}
\DrawCyclicGraphExample{\draw (L) -- (X1); \draw[bend left=20] (L) to (X3); \draw[bend left=20] (X3) to (L); \draw[bend left=20] (X3) to (X2); \draw[bend left=20] (X2) to (X3); } &
\multicolumn{2}{c|}{
  \makebox[0pt][l]{\hspace*{-3.8em}\raisebox{4.6em}{$\Gcal_{10}$}\rule{0pt}{5.6em}}
  \DrawCyclicGraphExample{\draw (L) -- (X1); \draw (L) -- (X2); \draw[bend right=20] (X2) to (X3); \draw[bend right=20] (X3) to (X2); \draw (X3) -- (L);}
} \\
\hline
\end{tabular}
\end{minipage}
\hspace{0.02\textwidth}
\begin{minipage}[c]{0.17\textwidth}
\centering
\begin{tikzpicture}[shorten >=-1pt, very thick, x=0.7cm, y=0.7cm]
  \node (G1) at (-1, 7) {$\Gcal_1$};
  \node (G2) at (0.2, 6) {$\Gcal_2$};
  \node (G3) at (0.5, 7.5) {$\Gcal_3$};  %
  \node (G4) at (1.46, 7.4) {$\Gcal_4$}; %
  
  \node (G5) at (-1, 4) {$\Gcal_5$};
  \node (G6) at (0.2, 3) {$\Gcal_6$};
  \node (G7) at (2, 5) {$\Gcal_7$};
  
  \node (G8) at (-1, 1) {$\Gcal_8$};
  \node (G9) at (0.2, 0) {$\Gcal_9$};
  \node (G10) at (2, 2) {$\Gcal_{10}$};

  \draw (G1) -- (G5);
  \draw (G2) -- (G6);
  \draw (G3) -- (G7);
  \draw (G4) -- (G7);
  \draw (G5) -- (G8);
  \draw (G6) -- (G9);
  \draw (G7) -- (G10);

  \draw[black, densely dashed] (G1) -- (G3);
  \draw[black, densely dashed] (G2) -- (G4);
  \draw[black, densely dashed] (G5) -- (G6);
  \draw[black, densely dashed] (G6) -- (G7);
  \draw[black, densely dashed] (G7) -- (G5);
  \draw[black, densely dashed] (G8) -- (G10);
  \draw[black, densely dashed] (G9) -- (G10);
  \draw[black, densely dashed] (G9) -- (G8);

\end{tikzpicture}
\end{minipage}



\caption{Left: An example distributional equivalence class consisting of 10 digraphs. Right: Transitions among these digraphs, where solid edges indicate edge additions or deletions, and dashed edges indicate cycle reversals.}
\label{fig:example_n4l1_10_digraphs}
\end{figure}


==> img/example_n5l2_6_digraphs_distr_equiv_class.tex <==

\begin{figure}[t!]
\centering



\begin{tikzpicture}[>=stealth, auto]
\def\nodex{1.386}
\def\nodey{1.2}
\def\panelx{4.8}
\def\panely{2.6}
\def\recpad{0.5}
\def\legendx{-0.5*\nodex - 0.15}
\def\legendy{\nodey + 0.15}
\def\recxl{-0.5*\nodex-\recpad}
\def\recxr{1.5*\nodex+\recpad}
\def\recyb{0-\recpad}
\def\recyt{\nodey+\recpad}

\node (pic1) [inner sep=0pt] at (0,0) {
  \DrawCyclicGraphExampleTwo{\draw (L1) -- (X1); \draw (L1) -- (X2); \draw (L2) -- (X2); \draw (L2) to (X3); \draw (X2) to (X3); \node at (\legendx,\legendy) {$\Gcal_1$}; \draw[very thin] (\recxl,\recyb) rectangle (\recxr,\recyt);}
};
\node (pic2) [inner sep=0pt] at (\panelx,0) {
  \DrawCyclicGraphExampleTwo{\draw (L1) -- (X1); \draw (L1) -- (X2); \draw[bend left=20] (L2) to (X2); \draw[bend left=20] (X2) to (L2); \draw (L2) to (X3); \draw (X2) to (X3); \node at (\legendx,\legendy) {$\Gcal_2$}; \draw[very thin] (\recxl,\recyb) rectangle (\recxr,\recyt);}
};
\node (pic3) [inner sep=0pt] at (2*\panelx,0) {
  \DrawCyclicGraphExampleTwo{\draw (L1) -- (X1); \draw (L1) -- (X2); \draw[bend left=20] (L2) to (X2); \draw[bend left=20] (X2) to (L2); \draw (L2) to (X3); \node at (\legendx,\legendy) {$\Gcal_3$}; \draw[very thin] (\recxl,\recyb) rectangle (\recxr,\recyt);}
};
\node (pic4) [inner sep=0pt] at (0,-\panely) {
  \DrawCyclicGraphExampleTwo{\draw (L1) -- (X1); \draw (L1) -- (L2); \draw (L2) -- (X2); \draw (L2) to (X3); \draw (X2) to (X3); \node at (\legendx,\legendy) {$\Gcal_4$}; \draw[very thin] (\recxl,\recyb) rectangle (\recxr,\recyt);}
};
\node (pic5) [inner sep=0pt] at (\panelx,-\panely) {
  \DrawCyclicGraphExampleTwo{\draw (L1) -- (X1); \draw (L1) -- (L2); \draw[bend right=20] (L2) to (X2); \draw[bend right=20] (X2) to (L2); \draw (L2) to (X3); \draw (X2) to (X3); \node at (\legendx,\legendy) {$\Gcal_5$}; \draw[very thin] (\recxl,\recyb) rectangle (\recxr,\recyt);}
};
\node (pic6) [inner sep=0pt] at (2*\panelx,-\panely) {
  \DrawCyclicGraphExampleTwo{\draw (L1) -- (X1); \draw (L1) -- (L2); \draw[bend right=20] (L2) to (X2); \draw[bend right=20] (X2) to (L2); \draw (L2) to (X3); \node at (\legendx,\legendy) {$\Gcal_6$}; \draw[very thin] (\recxl,\recyb) rectangle (\recxr,\recyt);}
};
\draw[very thick] (pic1) to node[midway, above] {\footnotesize \textit{Edge $+/-$}} (pic2);
\draw[very thick] (pic2) to node[midway, above] {\footnotesize \textit{Edge $+/-$}} (pic3);
\draw[very thick] (pic4) to node[midway, above] {\footnotesize \textit{Edge $+/-$}} (pic5);
\draw[very thick] (pic5) to node[midway, above] {\footnotesize \textit{Edge $+/-$}} (pic6);
\draw[very thick,  densely dashed] (pic3) to node[midway, left] {\footnotesize \textit{Cycle reversal}} (pic6);
\draw[very thick,  densely dashed] (pic2) to node[midway, left] {\footnotesize \textit{Cycle reversal}} (pic5);

\end{tikzpicture}

\caption{An example distributional equivalence class consisting of $6$ digraphs up to $L$-relabeling.
\vspace{-0.5em}
}
\label{fig:example_n5l2_6_digraphs}
\end{figure}



==> img/example_path_edge_duality.tex <==

\begin{figure}[t!]
\centering
\begin{minipage}[c]{0.25\textwidth}
\centering
\begin{tikzpicture}[->,>=stealth,shorten >=1pt,auto,semithick,inner sep=0pt,scale=0.8]
  \tikzstyle{Lstyle} = [draw, rectangle, minimum size=0.5cm, fill=gray!20]
  \tikzstyle{Xstyle} = [draw, circle, minimum size=0.6cm]
\def\xgap{0.85}
\def\cgap{1.1}
\def\ygap{1.3}
\draw[fill=orange!20!white, draw=orange!50!white, line width=0.8pt, rounded corners=6pt] (-0.5,-0.45) rectangle (3*\xgap+0.5,0+0.45);
\draw[fill=red!20!white, draw=red!50!white, line width=0.8pt, rounded corners=6pt] (1.5*\xgap-0.5*\cgap-0.5, -\ygap-0.45) rectangle (1.5*\xgap+0.5*\cgap+0.5, -\ygap+0.45);
\draw[fill=blue!20!white, draw=blue!50!white, line width=0.8pt, rounded corners=6pt] (-0.5*\xgap-0.5,-2*\ygap-0.45) rectangle (3.5*\xgap+0.5,-2*\ygap+0.45);
\node[Xstyle] (Y1) at (0,0) {$Y_1$};
\node[Xstyle] (Y2) at (\xgap,0)  {$Y_2$};
\node      (Ycdot) at (2*\xgap,0) {$\cdots$};
\node[Xstyle] (Ym) at (3*\xgap,0)  {$Y_m$};
\node[Xstyle] (C1) at (1.5*\xgap-0.5*\cgap, -\ygap) {$C_1$};
\node[Xstyle] (C2) at (1.5*\xgap+0.5*\cgap, -\ygap)  {$C_2$};
\node[Xstyle] (Z1) at (-0.5*\xgap,-2*\ygap) {$Z_1$};
\node[Xstyle] (Z2) at (0.5*\xgap,-2*\ygap)  {$Z_2$};
\node (Zcdot)      at (2*\xgap,-2*\ygap) {$\cdots$};
\node[Xstyle] (Zn) at (3.5*\xgap,-2*\ygap)  {$Z_n$};

\draw[->] (Y1) -- (C1);
\draw[->] (Y2) -- (C1);
\draw[->] (Ym) -- (C1);
\draw[->] (Ycdot) -- (C1);
\draw[->] (Y1) -- (C2);
\draw[->] (Y2) -- (C2);
\draw[->] (Ym) -- (C2);
\draw[->] (Ycdot) -- (C2);
\draw[->] (C1) -- (Z1);
\draw[->] (C1) -- (Z2);
\draw[->] (C1) -- (Zn);
\draw[->] (C1) -- (Zcdot);
\draw[->] (C2) -- (Z1);
\draw[->] (C2) -- (Z2);
\draw[->] (C2) -- (Zn);
\draw[->] (C2) -- (Zcdot);
\end{tikzpicture}
\end{minipage}
\hfill
\begin{minipage}[c]{0.03\textwidth}
\centering
\rule{0.5pt}{17ex}
\end{minipage}
\hfill
\begin{minipage}[c]{0.37\textwidth}
\centering
\begin{tikzpicture}[->,>=stealth,shorten >=1pt,auto,semithick,inner sep=0pt,scale=0.8]
  \tikzstyle{Lstyle} = [draw, rectangle, minimum size=0.5cm, fill=gray!20]
  \tikzstyle{Xstyle} = [draw, circle, minimum size=0.6cm]
\def\xgap{0.9}
\def\ygap{2}
\draw[fill=orange!20!white, draw=orange!50!white, line width=0.8pt, rounded corners=6pt] (-0.5,-0.45) rectangle (3*\xgap+0.5-0.1,0+0.45);
\draw[fill=red!20!white, draw=red!50!white, line width=0.8pt, rounded corners=6pt] (4*\xgap-0.5+0.1, -0.45) rectangle (5*\xgap+0.5, 0.45);
\draw[fill=blue!20!white, draw=blue!50!white, line width=0.8pt, rounded corners=6pt] (1.5*\xgap-0.5+0.1,-\ygap-0.45) rectangle (5.5*\xgap+0.5,-\ygap+0.45);
\draw[fill=red!20!white, draw=red!50!white, line width=0.8pt, rounded corners=6pt] (-0.5*\xgap-0.5,-\ygap-0.45) rectangle (0.5*\xgap+0.5-0.1,-\ygap+0.45);


\node[Xstyle] (Y1) at (0,0) {$Y_1$};
\node[Xstyle] (Y2) at (\xgap,0)  {$Y_2$};
\node      (Ycdot) at (2*\xgap,0) {$\cdots$};
\node[Xstyle] (Ym) at (3*\xgap,0)  {$Y_m$};
\node[Xstyle] (C1up) at (4*\xgap,0) {$C_1$};
\node[Xstyle] (C2up) at (5*\xgap,0)  {$C_2$};
\node[Xstyle] (C1down) at (-0.5*\xgap,-\ygap) {$C_1$};
\node[Xstyle] (C2down) at (0.5*\xgap,-\ygap)  {$C_2$};
\node[Xstyle] (Z1) at (1.5*\xgap,-\ygap) {$Z_1$};
\node[Xstyle] (Z2) at (2.5*\xgap,-\ygap)  {$Z_2$};
\node (Zcdot)      at (4*\xgap,-\ygap) {$\cdots$};
\node[Xstyle] (Zn) at (5.5*\xgap,-\ygap)  {$Z_n$};



\draw[->, color=red, very thick] (Y1) -- (C1down);
\draw[->, color=gray!70] (Y2) -- (C1down);
\draw[->, color=gray!70] (Ym) -- (C1down);
\draw[->, color=gray!70] (Ycdot) -- (C1down);
\draw[->, color=gray!70] (Y1) -- (C2down);
\draw[->, color=red, very thick] (Y2) -- (C2down);
\draw[->, color=gray!70] (Ym) -- (C2down);
\draw[->, color=gray!70] (Ycdot) -- (C2down);
\draw[->, color=red, very thick] (C1up) -- (Z1);
\draw[->, color=gray!70] (C1up) -- (Z2);
\draw[->, color=gray!70] (C1up) -- (Zn);
\draw[->, color=gray!70] (C1up) -- (Zcdot);
\draw[->, color=gray!70] (C2up) -- (Z1);
\draw[->, color=red, very thick] (C2up) -- (Z2);
\draw[->, color=gray!70] (C2up) -- (Zn);
\draw[->, color=gray!70] (C2up) -- (Zcdot);
\draw[->, color=gray!70] (C1up) -- (C1down);
\draw[->, color=gray!70] (C2up) -- (C2down);
\end{tikzpicture}
\end{minipage}
\hfill
\begin{minipage}[c]{0.32\textwidth}
\centering
\begin{tikzpicture}[
every left delimiter/.style={xshift=.4em,yshift=0.4em,scale=0.89},
    every right delimiter/.style={xshift=-.4em,yshift=0.4em,scale=0.89},
highlight/.style = {
      fill=red!20, rounded corners=1pt, inner sep=2pt
  }
]
\matrix (mtrx)  [matrix of math nodes,
                left delimiter={[},
                right delimiter={]},
                inner sep=1.5pt, column sep=5pt, row sep=0pt,]
{
\times & \times & \times & 0 & \times & \cdots & \times \\
\times & \times & 0 & \times & \times & \cdots & \times \\
0 & 0 & \times & \times & 0 & \cdots & 0 \\
0 & 0 & \times & \times & 0 & \cdots & 0 \\
\vdots & \vdots & \vdots & \vdots & \vdots & \ddots & \vdots \\
0 & 0 & \times & \times & 0 & \cdots & 0 \\
};
\begin{scope}[on background layer]
  \node[highlight, fit=(mtrx-1-1)] {};
  \node[highlight, fit=(mtrx-2-2)] {};
  \node[highlight, fit=(mtrx-3-3)] {};
  \node[highlight, fit=(mtrx-4-4)] {};
\end{scope}
\node[above=-2pt of mtrx-1-1] {\small \small $Y_1$};
\node[above=-2pt of mtrx-1-2] {\small $Y_2$};
\node[above=-2pt of mtrx-1-3] {\small $C_1$};
\node[above=-2pt of mtrx-1-4] {\small $C_2$};
\node[above=-2pt of mtrx-1-5] {\small $Y_3$};
\node[above=2pt of mtrx-1-6] {\small $\cdots$};
\node[above=-2pt of mtrx-1-7] {\small $Y_m$};
\node[left=0pt of mtrx-1-1] {\small $C_1$};
\node[left=0pt of mtrx-2-1] {\small $C_2$};
\node[left=1pt of mtrx-3-1] {\small $Z_1$};
\node[left=1pt of mtrx-4-1] {\small $Z_2$};
\node[left=6pt of mtrx-5-1] {\small $\vdots$};
\node[left=1pt of mtrx-6-1] {\small $Z_n$};
\end{tikzpicture}
\end{minipage}
\vspace{-0.5em}
\caption{An illustration of path ranks, edge ranks, and their duality. Left: a digraph $\Gcal$ with vertices $V$ partitioned to $Y$, $C$, and $Z$, shown by different colors. The path rank $\rho_\Gcal(Z,Y)=2$, with $C$ being a min-cut. Right: the dual edge rank $r_\Gcal(V\backslash Y, \ V\backslash Z)=4$, given by the maximum bipartite matching from $V\backslash Z$ to $V\backslash Y$, i.e., from $Y\cup C$ to $Z\cup C$, with four matched edges highlighted in red. Four corresponding nonzero entries placed on diagonal, also in red, confirm $\operatorname{mrank}(Q^{(\Gcal)}_{V\backslash Y, \ V\backslash Z}) = 4$. One may examine the duality in~\cref{thm:duality_between_two_ranks}: w.l.o.g. let $m \leq n$, there is $m - 2 = m + n + 2 - n - 4$.
\vspace{-1.65em}
}
\label{fig:example_path_edge_duality}
\end{figure}


==> img/example_reduction_operation.tex <==

\begin{figure}[t!]
\centering
\makebox[\textwidth]{
\begin{minipage}[b]{0.27\textwidth}
\centering
\begin{tikzpicture}[>=stealth, auto]
\node (pic1) [inner sep=0pt] at (0,0) {
  \begin{tikzpicture}[->,>=stealth,shorten >=1pt,semithick,scale=0.8]
    \tikzstyle{Lstyle} = [draw, rectangle, minimum size=0.5cm, fill=gray!20]
    \tikzstyle{Xstyle} = [draw, circle, minimum size=0.6cm]
    \node[Lstyle] (L1) at (0,1.2) {$L_1$};
    \node[Lstyle] (L2) at (1.2,1.2) {$L_2$};
    \node[Xstyle] (X1) at (0,0) {$X_1$};
    \node[Xstyle] (X2) at (1.2, 0) {$X_2$};
    \draw[->] (L1) -- (L2);
    \draw[->] (L1) -- (X1);
    \draw[->] (L2) -- (X2);
  \end{tikzpicture}
};
\node (pic2) [inner sep=0pt] at (2.2,0) {
  \begin{tikzpicture}[->,>=stealth,shorten >=1pt,semithick,scale=0.8]
    \tikzstyle{Lstyle} = [draw, rectangle, minimum size=0.5cm, fill=gray!20]
    \tikzstyle{Xstyle} = [draw, circle, minimum size=0.6cm]
    \node[Lstyle] (L1) at (0.6,1.2) {$L_1$};
    \node[Xstyle] (X1) at (0,0) {$X_1$};
    \node[Xstyle] (X2) at (1.2, 0) {$X_2$};
    \draw[->] (L1) -- (X1);
    \draw[->] (L1) -- (X2);
  \end{tikzpicture}
};
\draw[->, ultra thick] (0.85, -0.18) -- node[above]{\footnotesize \textit{reduce}} (1.45, -0.18);
\end{tikzpicture}
\end{minipage}
\hfill
\begin{minipage}[b]{0.05\textwidth}
\centering
\rule{0.5pt}{10ex}
\end{minipage}
\hfill
\begin{minipage}[b]{0.36\textwidth}
\centering
\begin{tikzpicture}[>=stealth, auto, baseline=(current bounding box.south)]
\node (pic1) [inner sep=0pt, anchor=south] at (0,0) {
  \begin{tikzpicture}[->,>=stealth,shorten >=1pt,semithick,scale=0.8, baseline=(current bounding box.south)]
    \tikzstyle{Lstyle} = [draw, rectangle, minimum size=0.5cm, fill=gray!20]
    \tikzstyle{Xstyle} = [draw, circle, minimum size=0.6cm]
    \node[Lstyle] (L1) at (0,1.2) {$L_1$};
    \node[Lstyle] (L2) at (1,1.2) {$L_2$};
    \node[Lstyle] (L3) at (2,1.2) {$L_3$};
    \node[Xstyle] (X1) at (0,0) {$X_1$};
    \node[Xstyle] (X2) at (1, 0) {$X_2$};
    \node[Xstyle] (X3) at (2, 0) {$X_3$};
    \draw[->] (L1) -- (L2);
    \draw[->] (L2) -- (L3);
    \draw[bend left=36] (L1) to (L3);
    \draw[->] (L1) -- (X1);
    \draw[->] (L2) -- (X2);
    \draw[->] (L3) -- (X3);
  \end{tikzpicture}
};
\node (pic2) [inner sep=0pt, anchor=south] at (2.9,0) {
  \begin{tikzpicture}[->,>=stealth,shorten >=1pt,semithick,scale=0.8, baseline=(current bounding box.south)]
    \tikzstyle{Lstyle} = [draw, rectangle, minimum size=0.5cm, fill=gray!20]
    \tikzstyle{Xstyle} = [draw, circle, minimum size=0.6cm]
    \node[Lstyle] (L1) at (0.5,1.2) {$L_1$};
    \node[Lstyle] (L2) at (1.5,1.2) {$L_2$};
    \node[Xstyle] (X1) at (0,0) {$X_1$};
    \node[Xstyle] (X2) at (1, 0) {$X_2$};
    \node[Xstyle] (X3) at (2, 0) {$X_3$};
    \draw[->] (L1) -- (L2);
    \draw[->] (L1) -- (X1.north);
    \draw[->] (L2) -- (X2.north);
    \draw[->] (L1) -- (X3);
    \draw[->] (L2) -- (X3.north);
  \end{tikzpicture}
};
\draw[->, ultra thick] (1.2, 0.6) -- node[above]{\footnotesize \textit{reduce}} (1.8, 0.6);
\end{tikzpicture}
\end{minipage}
\hfill
\begin{minipage}[b]{0.05\textwidth}
\centering
\rule{0.5pt}{10ex}
\end{minipage}
\hfill
\begin{minipage}[b]{0.26\textwidth}
\centering
\begin{tikzpicture}[>=stealth, auto]
\node (pic1) [inner sep=0pt] at (-0.2,0) {
  \begin{tikzpicture}[->,>=stealth,shorten >=1pt,semithick,scale=0.8]
    \tikzstyle{Lstyle} = [draw, rectangle, minimum size=0.5cm, fill=gray!20]
    \tikzstyle{Xstyle} = [draw, circle, minimum size=0.6cm]
    \node[Lstyle] (L1) at (1.2, 0.6) {$L_1$};
    \node[Lstyle] (L2) at (1.2, -0.6) {$L_2$};
    \node[Xstyle] (X1) at (0.2,0) {$X_1$};
    \node[Xstyle] (X2) at (2.2, 0) {$X_2$};
    \draw[bend left=25] (L1) to (L2);
    \draw[bend left=25] (L2) to (L1);
    \draw[->] (X1) -- (L1);
    \draw[->] (X1) -- (L2);
    \draw[->] (L1) -- (X2);
    \draw[->] (L2) -- (X2);
  \end{tikzpicture}
};
\node (pic2) [inner sep=0pt] at (2,0) {
  \begin{tikzpicture}[->,>=stealth,shorten >=1pt,semithick,scale=0.8]
    \tikzstyle{Lstyle} = [draw, rectangle, minimum size=0.5cm, fill=gray!20]
    \tikzstyle{Xstyle} = [draw, circle, minimum size=0.6cm]
    \node[Xstyle] (X1) at (0,1.2) {$X_1$};
    \node[Xstyle] (X2) at (0, 0) {$X_2$};
    \draw[->] (X1) -- (X2);
  \end{tikzpicture}
};
\draw[->, ultra thick] (1.1, -0.18) -- node[above]{\footnotesize \textit{reduce}} (1.7, -0.18);
\end{tikzpicture}
\end{minipage}
}
\caption{Examples of reducing models to their irreducible forms via the procedure in~\cref{thm:operation_reduction}. Throughout, white circles denote observed variables and grey squares denote latent variables.\looseness=-1
\vspace{-0.8em}
} %
\label{fig:example_reduction_operation}
\end{figure}


